Risk-Informed Path Planning: Collision and Grounding Avoidance Application for Autonomous Surface Vessels

Maritime Autonomous Surface Ships (MASS) must demonstrate safety before and during operations, necessitating online risk assessment to guide decision-making at sea. This paper presents a risk-informed Rapidly Exploring Random Tree Star (RRT*) path planner that integrates a Bayesian Belief Network (BBN) as an online risk model. The BBN evaluates the probability and severity distribution of hazardous events, which are aggregated into a bounded scalar risk index. During the search, this risk index is evaluated at sample points along candidate edges. The planner optimizes a composite cost function comprising path distance, heading change penalties, and accumulated risk, subject to a hard constraint enforcing a risk acceptance limit. Each search tree vertex stores the BBN posterior at its state, enabling the tree to function as an explainable risk map for individual hazards. We define design requirements for the BBN to serve as the risk model in this context and introduce a runtime model that translates replanning deadlines into strict limits on single risk calculation times. The planner is demonstrated in a simulated harbor entry scenario involving collision and grounding hazards. Measured run times validate that the planner operates within the computational bounds predicted by the runtime model for a single replanning cycle.

==> diagrams/bbn_encounter_properties.tex <==
% Requires: \usepackage{tikz}
\usetikzlibrary{arrows.meta, fit, backgrounds}

% Layout: parents fan out in an arc below their child ("flower").
% Each node shows its name on top and, below a rule, its states (\st).
% Ranked nodes also show their variance sigma^2 (\va).
% Numbered evidence states (State0 ... State4) are written as evidence_{0,...,4}.
% Arc labels are the ranked-node weights of the child node (BBN_autonomous_ranked.xdsl).
\begin{tikzpicture}[
        >=Stealth,
        every node/.style={
                font=\scriptsize,
                align=center,
                inner sep=2pt,
                execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000},
            },
        common/.style={
                rectangle, draw,
                text width=2.1cm,
            },
        intermediate/.style={common, fill=white},
        leaf/.style={common, fill=cyan!30},
        arr/.style={->, thick, color=blue!70},
        w/.style={fill=white, font=\tiny, inner sep=0.8pt, text=blue!50!black},  % ranked-node weight
        group/.style={draw=gray!55, dashed, rounded corners, inner sep=5pt},
        grouplabel/.style={font=\scriptsize\itshape, color=gray!70!black},
    ]

    % node states, written below a thin rule
    \def\st#1{\par\vspace{1pt}\hrule\vspace{1.5pt}{\tiny\itshape #1}}
    % ranked-node variance, written below a gray rule
    \def\va#1{\par\vspace{1pt}{\color{gray!60}\hrule}\vspace{1.5pt}{\tiny \mbox{$\sigma^2 = #1$}}}

    % ============================================================
    % (a) Encounter properties  -- 4 petals
    % ============================================================
    \node[intermediate, fill=cyan!15, dashed, thick] (encprop) at (0, 0)
    {Encounter properties\st{Negligible, Critical}\va{0.019}};

    \node[leaf] (relvel) at (-3.6, -1.5) {Relative velocity\st{$\textit{evidence}_{0, \cdots, 4}$}};
    \node[leaf] (tcpa)   at (-1.2, -2.9) {TCPA\st{$\textit{evidence}_{0, \cdots, 4}$}};
    \node[leaf] (dcpa)   at ( 1.2, -2.9) {DCPA\st{$\textit{evidence}_{0, \cdots, 4}$}};
    \node[leaf] (enc)    at ( 3.6, -1.5) {Encounter\st{Likely, Unlikely}};

    \draw[arr] (relvel) -- node[w] {$1.35$} (encprop);
    \draw[arr] (tcpa)   -- node[w] {$1.75$} (encprop);
    \draw[arr] (dcpa)   -- node[w] {$2.2$} (encprop);
    \draw[arr] (enc)    -- node[w] {$10$} (encprop);

    \begin{scope}[on background layer]
        \node[group, fit=(encprop)(relvel)(tcpa)(dcpa)(enc)] (boxA) {};
    \end{scope}

    \node[grouplabel, anchor=north west] at (boxA.north west) {(a)};

\end{tikzpicture}

==> diagrams/bbn_environment_properties.tex <==
% Requires: \usepackage{tikz}
\usetikzlibrary{arrows.meta, fit, backgrounds}

% Layout: parents fan out in an arc below their child ("flower").
% Each node shows its name on top and, below a rule, its states (\st).
% Ranked nodes also show their variance sigma^2 (\va).
% Numbered evidence states (State0 ... State4) are written as evidence_{0,...,4}.
% Arc labels are the ranked-node weights of the child node (BBN_autonomous_ranked.xdsl).
\begin{tikzpicture}[
        >=Stealth,
        every node/.style={
                font=\scriptsize,
                align=center,
                inner sep=2pt,
                execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000},
            },
        common/.style={
                rectangle, draw,
                text width=2.1cm,
            },
        intermediate/.style={common, fill=white},
        leaf/.style={common, fill=cyan!30},
        arr/.style={->, thick, color=blue!70},
        w/.style={fill=white, font=\tiny, inner sep=0.8pt, text=blue!50!black},  % ranked-node weight
        group/.style={draw=gray!55, dashed, rounded corners, inner sep=5pt},
        grouplabel/.style={font=\scriptsize\itshape, color=gray!70!black},
    ]

    % node states, written below a thin rule
    \def\st#1{\par\vspace{1pt}\hrule\vspace{1.5pt}{\tiny\itshape #1}}
    % ranked-node variance, written below a gray rule
    \def\va#1{\par\vspace{1pt}{\color{gray!60}\hrule}\vspace{1.5pt}{\tiny \mbox{$\sigma^2 = #1$}}}

    % ============================================================
    % (b) Environment properties  -- 3 petals
    % ============================================================
    \node[intermediate, fill=cyan!15, dashed, thick] (envprop) at (0, 0)
        {Environment properties\st{Negligible, Critical}\va{0.077}};

    \node[leaf] (wind) at (-2.7, -1.6) {Wind speed\st{$\textit{evidence}_{0, \cdots, 4}$}};
    \node[leaf] (sea)  at ( 0.0, -3.0) {Sea state\st{$\textit{evidence}_{0, \cdots, 4}$}};
    \node[leaf] (vis)  at ( 2.7, -1.6) {Visibility\st{$\textit{evidence}_{0, \cdots, 4}$}};

    \draw[arr] (wind) -- node[w] {$1.15$} (envprop);
    \draw[arr] (sea)  -- node[w] {$1$} (envprop);
    \draw[arr] (vis)  -- node[w] {$1.15$} (envprop);

    \begin{scope}[on background layer]
        \node[group, fit=(envprop)(wind)(sea)(vis)] (boxB) {};
    \end{scope}

    \node[grouplabel, anchor=north west] at (boxB.north west) {(b)};

\end{tikzpicture}


==> diagrams/bbn_waterway_properties.tex <==
% Requires: \usepackage{tikz}
\usetikzlibrary{arrows.meta, fit, backgrounds}

% Layout: parents fan out in an arc below their child ("flower").
% Each node shows its name on top and, below a rule, its states (\st).
% Ranked nodes also show their variance sigma^2 (\va).
% Numbered evidence states (State0 ... State4) are written as evidence_{0,...,4}.
% Arc labels are the ranked-node weights of the child node (BBN_autonomous_ranked.xdsl).
\begin{tikzpicture}[
        >=Stealth,
        every node/.style={
                font=\scriptsize,
                align=center,
                inner sep=2pt,
                execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000},
            },
        common/.style={
                rectangle, draw,
                text width=2.1cm,
            },
        intermediate/.style={common, fill=white},
        leaf/.style={common, fill=cyan!30},
        arr/.style={->, thick, color=blue!70},
        w/.style={fill=white, font=\tiny, inner sep=0.8pt, text=blue!50!black},  % ranked-node weight
        group/.style={draw=gray!55, dashed, rounded corners, inner sep=5pt},
        grouplabel/.style={font=\scriptsize\itshape, color=gray!70!black},
    ]

    % node states, written below a thin rule
    \def\st#1{\par\vspace{1pt}\hrule\vspace{1.5pt}{\tiny\itshape #1}}
    % ranked-node variance, written below a gray rule
    \def\va#1{\par\vspace{1pt}{\color{gray!60}\hrule}\vspace{1.5pt}{\tiny \mbox{$\sigma^2 = #1$}}}

    % ============================================================
    % (c) Waterway properties  -- 3 petals
    % ============================================================
    \node[intermediate, fill=cyan!15, dashed, thick] (watprop) at (0, 0)
    {Waterway properties\st{Negligible, Critical}\va{0.046}};

    \node[leaf] (dist)    at (-2.7, -1.6) {Distance to shore\st{$\textit{evidence}_{0, \cdots, 4}$}};
    \node[leaf] (depth)   at ( 0.0, -3.0) {Depth\st{$\textit{evidence}_{0, \cdots, 4}$}};
    \node[leaf] (traffic) at ( 2.7, -1.6) {Ship traffic\st{Negligible, Critical}};

    \draw[arr] (dist)    -- node[w] {$7$} (watprop);
    \draw[arr] (depth)   -- node[w] {$3.5$} (watprop);
    \draw[arr] (traffic) -- node[w] {$2.45$} (watprop);

    \begin{scope}[on background layer]
        \node[group, fit=(watprop)(dist)(depth)(traffic)] (boxC) {};
    \end{scope}

    \node[grouplabel, anchor=north west] at (boxC.north west) {(c)};

\end{tikzpicture}

==> diagrams/bbn_without_evidence.tex <==
% Requires: \usepackage{tikz}
\usetikzlibrary{arrows.meta, fit, backgrounds}

% Layout: collision chain up the left spine, grounding chain up the right.
% Each node shows its name on top and, below a rule, its states (\st).
% Ranked nodes also show their variance sigma^2 (\va).
% Dashed nodes are expanded in the companion evidence figures.
% Arc labels are the ranked-node weights of the child node (BBN_autonomous_ranked.xdsl).
\begin{tikzpicture}[
        >=Stealth,
        every node/.style={
                font=\scriptsize,
                align=center,
                inner sep=2pt,
                execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000},
            },
        common/.style={
                rectangle, draw,
                text width=2.9cm,
            },
        leaf/.style={common, fill=cyan!30},                        % root / evidence
        summary/.style={common, fill=cyan!15, dashed, thick},      % expanded elsewhere
        intermediate/.style={common, fill=white},                  % latent
        event/.style={common, fill=magenta!20},                    % accident
        outcome/.style={common, fill=orange!25, text width=3.4cm},                   % severity
        arr/.style={->, thick, color=blue!70},
        w/.style={fill=white, font=\tiny, inner sep=0.8pt, text=blue!50!black},  % ranked-node weight
        group/.style={draw=gray!55, dashed, rounded corners, inner sep=5pt},
        grouplabel/.style={font=\scriptsize\itshape, color=gray!70!black},
    ]

    % node states, written below a thin rule
    \def\st#1{\par\vspace{1pt}\hrule\vspace{1.5pt}{\tiny\itshape #1}}
    % ranked-node variance, written below a gray rule
    \def\va#1{\par\vspace{1pt}{\color{gray!60}\hrule}\vspace{1.5pt}{\tiny \mbox{$\sigma^2 = #1$}}}

    % ============================================================
    % Left spine: collision
    % ============================================================
    \node[intermediate] (failcoll) at (0, 0)
    {Failure of recovery from collision course\st{Likely, Unlikely}\va{0.032}};
    \node[event] (coll) at (0, 3.2)
    {Collision\st{Likely, Unlikely}\va{0.016}};
    \node[outcome] (collsev) at (0, 6.4)
    {Collision Risk\st{Negligible, Marginal, Moderate, Critical, Catastrophic}\va{0.091}};

    \draw[arr] (failcoll) -- node[w] {$10$} (coll);
    \draw[arr] (coll)     -- node[w] {$10$} (collsev);

    % --- collision-only parents, outboard of the spine ---
    \node[summary] (encprop) at (-3.6, 1.6)
    {Encounter properties\st{Negligible, Critical}\va{0.019}};
    \node[leaf] (targetves) at (-3.6, 4.8)
    {Target vessel fails to recover\st{Likely, Unlikely}};

    \draw[arr] (encprop)   -- node[w] {$1.5$} (failcoll);
    \draw[arr] (encprop)   -- node[w] {$10$} (coll);
    \draw[arr] (encprop)   -- node[w, pos=0.3] {$7$} (collsev);
    \draw[arr] (targetves) -- node[w] {$2.6$} (coll);

    % ============================================================
    % Right spine: grounding
    % ============================================================
    \node[intermediate] (failgr) at (8.0, 0)
    {Failure of recovery from grounding course\st{Yes, No}\va{0.034}};
    \node[event] (gr) at (8.0, 3.2)
    {Grounding\st{Likely, Unlikely}\va{0.01}};
    \node[outcome] (grsev) at (8.0, 6.4)
    {Grounding Risk\st{Negligible, Marginal, Moderate, Critical, Catastrophic}\va{0.091}};

    \draw[arr] (failgr) -- node[w] {$1$} (gr);
    \draw[arr] (gr)     -- node[w] {$6$} (grsev);

    % --- grounding-only parents, outboard of the spine ---
    \node[summary] (waterway) at (11.6, 1.6)
    {Waterway properties\st{Negligible, Critical}\va{0.046}};
    \node[leaf] (grcourse) at (11.6, 4.8)
    {Vessel on grounding course\st{Yes, No}};

    \draw[arr] (waterway) -- node[w, pos=0.65] {$5.5$} (failgr);
    \draw[arr] (waterway) -- node[w, pos=0.3] {$6$} (grsev);
    \draw[arr] (waterway) -- node[w, pos=0.7] {$1$} (failcoll);
    \draw[arr] (grcourse) -- node[w, pos=0.22] {$1$} (gr);

    % ============================================================
    % Central column: parents shared by both branches
    % ============================================================
    \node[leaf] (tech) at (2.2, -3.9)
    {Technical failure\st{Likely, Unlikely}};
    \node[leaf] (human) at (5.8, -3.9)
    {Human error\st{Likely, Unlikely}};
    \node[intermediate] (ownves) at (4.0, -1.8)
    {Own vessel fails to recover\st{Likely, Unlikely}\va{0.0052}};
    \node[summary] (envprop) at (4.0, 3.2)
    {Environment properties\st{Negligible, Critical}\va{0.077}};
    \node[leaf] (rescue) at (4.0, 7.6)
    {Available rescue resources\st{Yes, No}};

    \draw[arr] (tech)   -- node[w] {$2.8$} (ownves);
    \draw[arr] (human)  -- node[w] {$1.85$} (ownves);
    \draw[arr] (ownves) -- node[w] {$3.45$} (failcoll);
    \draw[arr] (ownves) -- node[w] {$4.25$} (failgr);

    \draw[arr] (envprop) -- node[w, pos=0.4] {$1$} (failcoll);
    \draw[arr] (envprop) -- node[w, pos=0.4] {$0.05$} (failgr);
    \draw[arr] (envprop) -- node[w, pos=0.4] {$4$} (collsev);
    \draw[arr] (envprop) -- node[w, pos=0.4] {$3$} (grsev);

    \draw[arr] (rescue) -- node[w] {$1$} (collsev);
    \draw[arr] (rescue) -- node[w] {$1$} (grsev);

    \begin{scope}[on background layer]
        \node[group, fit=(encprop)] (boxA) {};
        \node[group, fit=(envprop)] (boxB) {};
        \node[group, fit=(waterway)] (boxC) {};
    \end{scope}

    \node[grouplabel, anchor=south west] at (boxA.north west) {(a)};
    \node[grouplabel, anchor=south west] at (boxB.north west) {(b)};
    \node[grouplabel, anchor=south west] at (boxC.north west) {(c)};

\end{tikzpicture}

==> diagrams/framework.tex <==
% ---------------------------------------------------------------------------
% Framework overview: the planner, the risk model, and the loop they run in.
% Self-contained: needs only \usepackage{tikz} in the preamble.
% Intended use: \resizebox{0.9\textwidth}{!}{\input{diagrams/framework.tex}}
% ---------------------------------------------------------------------------
\usetikzlibrary{arrows.meta}

\definecolor{fwplanner}{RGB}{31,86,140}
\definecolor{fwrisk}{RGB}{176,96,24}
\definecolor{fwagent}{RGB}{75,75,75}

\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.3mm]},
    base/.style={
            draw, rounded corners=1.5pt, align=center,
            minimum height=10mm, inner xsep=3mm, inner ysep=1.4mm
        },
    pbox/.style={base, text width=34mm, draw=fwplanner!70, fill=fwplanner!7},
    rbox/.style={base, text width=40mm, draw=fwrisk!70,    fill=fwrisk!8},
    abox/.style={base, text width=34mm, rounded corners=5pt,
            draw=fwagent!70, fill=fwagent!8},
    pflow/.style={->, thick, draw=fwplanner!80},
    rflow/.style={->, thick, draw=fwrisk!85},
    aflow/.style={->, thick, draw=fwagent!80},
    query/.style={->, thick, draw=fwagent!75},
    lbl/.style={font=\scriptsize, align=center, inner sep=1.2pt, text=black!70},
    glbl/.style={font=\scriptsize\itshape, inner sep=1pt}
    ]

    % ---------------- group panels ----------------
    \draw[draw=fwplanner!45, dashed, rounded corners=3pt, fill=fwplanner!3]
    (-2.50,-0.45) rectangle (2.50,5.45);
    \node[glbl, text=fwplanner, anchor=north east] at (2.40,5.35) {Planner};

    \draw[draw=fwrisk!45, dashed, rounded corners=3pt, fill=fwrisk!3]
    (3.50,-0.45) rectangle (8.65,5.65);
    \node[glbl, text=fwrisk, anchor=north west] at (3.60,5.55) {Risk model};

    % ---------------- planner column (x = 0, east edge at x = 2.00) ----------------
    \node[abox] (snap)   at (0, 6.20) {Snapshot of the\\environment};
    \node[pbox] (sample) at (0, 4.50) {Sample and steer};
    \node[pbox] (edge)   at (0, 3.20) {Candidate edge};
    \node[pbox] (test)   at (0, 1.90) {Feasibility test};
    \node[pbox] (rewire) at (0, 0.30) {Rewire};
    \node[abox] (path)   at (0,-1.90) {Path passed to\\the agent};

    % ---------------- risk model column (x = 6.10, west edge at x = 3.80) --------
    \node[rbox] (ev)  at (6.10,4.40) {Evidence at the sample\\points along the edge};
    \node[rbox] (bbn) at (6.10,2.55) {Bayesian belief network};
    \node[rbox] (red) at (6.10,0.70) {Severity distributions\\aggregated to a scalar};

    % ---------------- flow inside the planner ----------------
    \draw[aflow] (snap)   -- (sample);
    \draw[pflow] (sample) -- (edge);
    \draw[pflow] (test)   -- (rewire);
    \node[lbl, anchor=west] at (0.15,1.10) {feasible};
    \draw[pflow] (rewire) -- (path);
    \node[lbl, anchor=east] at (-0.18,-0.85) {feasible and\\cost-improving};

    % ---------------- query out: run at y = 3.20, turn at x = 3.30 ----------
    \draw[query] (2.00,3.20) -- (3.30,3.20) -- (3.30,4.40) -- (3.80,4.40);

    \draw[rflow] (ev)  -- (bbn);
    \draw[rflow] (bbn) -- (red);

    % ---------------- query back: turn at x = 3.30, run at y = 1.90 ---------
    \draw[query] (3.80,0.70) -- (3.30,0.70) -- (3.30,1.90) -- (2.00,1.90);

    % ---------------- replanning loop ----------------
    \draw[aflow] (-2.00,-1.90) -- (-3.0,-1.90) -- (-3.0,6.00) -- (-2.00,6.00);
    \node[lbl, anchor=east] at (-3.30,2.20) {replan};

\end{tikzpicture}

==> diagrams/generic_severity_structure.tex <==
{
\tikzset{
  riskfig/.style={
      >=Stealth,
      font=\footnotesize,
      every node/.style={align=center, inner sep=2.5pt},
      haz/.style={draw, rounded corners=2pt, fill=red!22, minimum height=1.1cm, minimum width=3.4cm},
      sev/.style={draw, rounded corners=2pt, fill=yellow!45, minimum height=0.85cm, minimum width=3.4cm},
      box/.style={draw, rounded corners=3pt, fill=gray!8, inner sep=5pt},
      arr/.style={->, semithick, black!65},
      plate/.style={draw=black!55, dashed, rounded corners=3pt, inner sep=6pt},
      ghost/.style={draw=black!22, dashed, rounded corners=3pt, fill=white},
      note/.style={font=\scriptsize, text=black!55},
    }
}

\begin{tikzpicture}[riskfig]

  % Event risk index, one per hazardous event
  \node[haz] (rh) at (0, 0)
  {Event risk index\\[2pt] $r_h=\sum_{s} p_{h,s}\,\tilde{w}_h(s)$};

  % Plate with stacked copies
  \node[plate, fit=(rh)] (plate) {};
  \begin{scope}[on background layer]
    \draw[ghost] ($(plate.south west)+(0.40,0.40)$) rectangle ($(plate.north east)+(0.40,0.40)$);
    \draw[ghost] ($(plate.south west)+(0.20,0.20)$) rectangle ($(plate.north east)+(0.20,0.20)$);
    \fill[white, rounded corners=3pt] (plate.south west) rectangle (plate.north east);
  \end{scope}
  \node[note, anchor=north] at (plate.south) {one per hazardous event $h$};

  % Input from the BBN
  \draw[arr] ($(plate.west)+(-1.4,0)$) -- node[midway, above, font=\scriptsize] {$p_{h,s}$} (plate.west);

  % Combined risk index
  \node[box, anchor=west] (r) at ($(plate.east)+(1.6,0)$)
  {\textbf{Risk index}\\[3pt] $r=1-\prod_{h}(1-r_h)\in[0,1]$};
  \draw[arr] (plate.east) -- node[midway, above, font=\scriptsize] {$r_h$} (r.west);

  % Output to the planner
  \draw[arr] (r.east) -- node[midway, above, font=\scriptsize] {$r$} ++(1.4,0);

\end{tikzpicture}
}
